Measuring Motivations of Crowdworkers: The Multidimensional Crowdworker Motivation Scale

Crowd employment is a new form of short-term and flexible employment which has emerged during the past decade. In order to understand this new form of employment, it is crucial to illuminate the underlying motivations of the workforce involved in it. This paper introduces the Multidimensional Crowdworker Motivation Scale (MCMS), a scale for measuring the motivation of crowdworkers on micro-task platforms. The MCMS is theoretically grounded in self-determination theory and tailored specifically to the context of paid crowdsourced micro-labor. The scale measures the motivation of crowdworkers along six motivational dimensions, ranging from amotivation to intrinsic motivation. We validated the MCMS on data collected in ten countries and three income groups. Factor analyses demonstrated that the MCMS's six dimensions showed good model fit, validity, and reliability. Furthermore, our measurement invariance tests showed that motivations measured with the MCMS are comparable across countries and income groups, and we present a first cross-country comparison of crowdworker motivations. This work constitutes an important first step towards understanding the motivations of the international crowd workforce.

==> diagram_sdt.tex <==
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[auto,node distance=.20cm,
    latent/.style={ellipse,draw, thick,inner sep=0pt,minimum height =10mm, minimum width = 30mm,align=center},
    paths/.style={->, thick, >=stealth'},
    mytxt/.style={anchor=north, text width=3.2cm, align=center, font=\fontsize{11pt}{9pt}\selectfont},
]

\node [latent] (EXTERNAL) at (0,0) {Extrinsic\\Motivation};

\node [latent] (EXTERNAL_REG) [below left = 1.3cm and 2.75cm of EXTERNAL] {External\\Regulation};
\node [latent] (INTROJECTED_REG) [below left = 1.3cm and -.5cm of EXTERNAL] {Introjected\\Regulation};
\node [latent] (INTEGRATED_REG) [below right = 1.3cm and 2.75cm of EXTERNAL] {Integrated\\Regulation};
\node [latent] (IDENTIFIED_REG) [below right = 1.3cm and -.5cm of EXTERNAL] {Identified\\Regulation};

\draw [paths] (EXTERNAL) to node { } (EXTERNAL_REG);
\draw [paths] (EXTERNAL) to node { } (INTROJECTED_REG);
\draw [paths] (EXTERNAL) to node { } (INTEGRATED_REG);
\draw [paths] (EXTERNAL) to node { } (IDENTIFIED_REG);

\node [latent] (AMOTIVATION) at (-8.3,0) {Amotivation};
\node [latent] (INTRINSIC) at (8.3,0) {Intrinsic\\Motivation};

\draw (-6.6,.55) -- (-6.6,-5);
\draw (6.6,.55) -- (6.6,-5);

\node[mytxt] at (-8.3,-3.5) {Absence of\\intentional regulation};
\node[mytxt] at (-4.8,-3.5) {Contingencies of reward and punishment};
\node[mytxt] at (-1.5,-3.5) {Self-worth contingent on performance};
\node[mytxt] at (1.5,-3.5) {Importance of goals, values, and regulations};
\node[mytxt] at (4.8,-3.5) {Coherence among goals, values, and regulations};
\node[mytxt] at (8.3,-3.5) {Interest and\\enjoyment of the\\task};



\end{tikzpicture}
}
\caption{\textbf{Types of motivation.} This figure shows the different types of motivation along the self-determination continuum hypothesized by SDT. The figure was adopted from Gagné and Deci \cite{gagne2005self}.} 
\label{fig:sdt}
\end{figure}

==> diagram_sem.tex <==
\begin{tikzpicture}[auto,node distance=.20cm,
    latent/.style={ellipse,draw,very thick,inner sep=0pt,minimum height =13mm, minimum width = 35mm,align=center, font=\fontsize{10pt}{8pt}\selectfont},
    manifest/.style={rectangle,draw,very thick,inner sep=0pt,minimum width=17mm,minimum height=5mm},
    paths/.style={->, very thick, >=stealth'},
    twopaths/.style={<->, very thick, >=stealth'}
]

% Define observed variables
\node [manifest] (Am1) at (0,0) {Am1};
\node [manifest] (Am2) [below=of Am1]  {Am2};
\node [manifest] (Am3) [below=of Am2]  {Am3};

\node [manifest] (ExMat1) [below=.3cm of Am3]  {ExMat1};
\node [manifest] (ExMat2) [below=of ExMat1]  {ExMat2};
\node [manifest] (ExMat3) [below=of ExMat2]  {ExMat3};

\node [manifest] (ExSoc1) [below=.3cm of ExMat3]  {ExSoc1};
\node [manifest] (ExSoc2) [below=of ExSoc1]  {ExSoc2};
\node [manifest] (ExSoc3) [below=of ExSoc2]  {ExSoc3};

\node [manifest] (Introj1) [below=.3cm of ExSoc3]  {Introj1};
\node [manifest] (Introj2) [below=of Introj1]  {Introj2};
\node [manifest] (Introj3) [below=of Introj2]  {Introj3};

\node [manifest] (Ident1) [below=.3cm of Introj3]  {Ident1};
\node [manifest] (Ident2) [below=of Ident1]  {Ident2};
\node [manifest] (Ident3) [below=of Ident2]  {Ident3};

\node [manifest] (Intrin1) [below=.3cm of Ident3]  {Intrin1};
\node [manifest] (Intrin2) [below=of Intrin1]  {Intrin2};
\node [manifest] (Intrin3) [below=of Intrin2]  {Intrin3};

% Define latent variables
\node [latent] (AMOTIVATION) [right=1.0cm of Am2] {Amotivation};
\node [latent] (EXTERNAL_MAT) [right=1.0cm of ExMat2] {Material Ext.\\ Regulation};
\node [latent] (EXTERNAL_SOC) [right=1.0cm of ExSoc2] {Social Ext.\\ Regulation};
\node [latent] (INTROJECTED) [right=1.0cm of Introj2] {Introjected\\ Regulation};
\node [latent] (IDENTIFIED) [right=1.0cm of Ident2] {Identified\\ Regulation};
\node [latent] (INTRINSIC) [right=1.0cm of Intrin2] {Intrinsic\\ Motivation};


% Draw paths from latent to observed variables
\foreach \all in {Am1, Am2, Am3}{
    \draw [paths] (AMOTIVATION) to node { } (\all);
}

\foreach \all in {ExMat1, ExMat2, ExMat3}{
    \draw [paths] (EXTERNAL_MAT) to node { } (\all);
}

\foreach \all in {ExSoc1, ExSoc2, ExSoc3}{
    \draw [paths] (EXTERNAL_SOC) to node { } (\all);
}


\foreach \all in {Introj1, Introj2, Introj3}{
    \draw [paths] (INTROJECTED) to node { } (\all);
}

\foreach \all in {Ident1, Ident2, Ident3}{
    \draw [paths] (IDENTIFIED) to node { } (\all);
}


\foreach \all in {Intrin1, Intrin2, Intrin3}{
    \draw [paths] (INTRINSIC) to node { } (\all);
}


\draw [twopaths] (AMOTIVATION.east) to [bend left=90] (EXTERNAL_MAT.east);
\draw [twopaths] (AMOTIVATION.east) to [bend left=90] (EXTERNAL_SOC.east);
\draw [twopaths] (AMOTIVATION.east) to [bend left=90] (INTROJECTED.east);
\draw [twopaths] (AMOTIVATION.east) to [bend left=90] (IDENTIFIED.east);
\draw [twopaths] (AMOTIVATION.east) to [bend left=90] (INTRINSIC.east);

\draw [twopaths] (EXTERNAL_MAT.east) to [bend left=90] (EXTERNAL_SOC.east);
\draw [twopaths] (EXTERNAL_MAT.east) to [bend left=90] (INTROJECTED.east);
\draw [twopaths] (EXTERNAL_MAT.east) to [bend left=90] (IDENTIFIED.east);
\draw [twopaths] (EXTERNAL_MAT.east) to [bend left=90] (INTRINSIC.east);

\draw [twopaths] (EXTERNAL_SOC.east) to [bend left=90] (INTRINSIC.east);
\draw [twopaths] (EXTERNAL_SOC.east) to [bend left=90] (INTROJECTED.east);
\draw [twopaths] (EXTERNAL_SOC.east) to [bend left=90] (IDENTIFIED.east);

\draw [twopaths] (INTROJECTED.east) to [bend left=90] (IDENTIFIED.east);
\draw [twopaths] (INTROJECTED.east) to [bend left=90] (INTRINSIC.east);

\draw [twopaths] (IDENTIFIED.east) to [bend left=90] (INTRINSIC.east);




\end{tikzpicture}



==> plot_means_grouped.tex <==
\resizebox{0.9\textwidth}{!}{
\begin{tikzpicture}
    \begin{axis}[
        width  = 12cm,
        height = 6.29cm,
        major x tick style = transparent,
        ybar=1.2pt,
        bar width=0.1cm,
        ymax=1.6pt,
        ymin=-.75pt,
        ymajorgrids = true,
        ylabel = {Relative Latent Means},
        symbolic x coords={Amotivation,Material,Social,Introjected,Identified,Intrinsic},
        xtick = data,
        ytick = {-0.5,0.0,0.5,1.0,1.5},
       nodes near coords align={vertical},
       x tick label style={rotate=45,anchor=east,font=\footnotesize},
       ylabel style={font=\footnotesize},
       legend style={font=\footnotesize},
       scaled y ticks = false,
       legend pos=outer north east,
       legend cell align={left},
    ]

             
        \addplot[style={cspain,fill=cspain,mark=none}]
             coordinates {(Amotivation, 0.148) (Material,0.285) (Social, 0.688)(Introjected, 0.67) (Identified, 0.36)(Intrinsic, 0.088)};
             
        \addplot[style={cgermany,fill=cgermany,mark=none}]
             coordinates {(Amotivation, 0.323 ) (Material,-0.07) (Social, 0.188)(Introjected, 0.233) (Identified, 0.007)(Intrinsic, -0.139)};
             
             
        \addplot[style={cbrazil,fill=cbrazil,mark=none}]
             coordinates {(Amotivation,  -0.421) (Material,0.599) (Social, 0.775)(Introjected,0.716) (Identified, 1.145)(Intrinsic, 0.715)};

        \addplot[style={crussia,fill=crussia,mark=none}]
             coordinates {(Amotivation,  -0.059) (Material,0.159 ) (Social,0.994 )(Introjected,1.138 ) (Identified, 1.049)(Intrinsic, 0.332)};
             
        \addplot[style={cmexico,fill=cmexico,mark=none}]
             coordinates {(Amotivation, -0.241 ) (Material,0.547) (Social,0.746 )(Introjected, 0.857) (Identified,1.005  )(Intrinsic, 0.658)};


        \addplot[style={cindia,fill=cindia,mark=none}]
             coordinates {(Amotivation, -0.318 ) (Material,0.406) (Social, 0.805)(Introjected, 0.818) (Identified, 1.038)(Intrinsic, 0.651)};

  
        \addplot[style={cindonesia,fill=cindonesia,mark=none}]
             coordinates {(Amotivation, 0.029 ) (Material,0.391) (Social, 1.347)(Introjected, 0.977) (Identified,1.034 )(Intrinsic, 0.591)};


        \addplot[style={cphilipines,fill=cphilipines,mark=none}]
             coordinates {(Amotivation, -0.44 ) (Material,0.265) (Social, 0.87)(Introjected, 0.337) (Identified,1.033 )(Intrinsic, 0.667)};

        \addplot[style={cvenezuela,fill=cvenezuela,mark=none}]
             coordinates {(Amotivation,-0.696  ) (Material,0.683) (Social, 0.731)(Introjected, 0.612) (Identified,1.472)(Intrinsic,0.709)};




        \legend{Spain,Germany,Brazil,Russia,Mexico,India,Indonesia,Philippines,Venezuela}
    \end{axis}
\end{tikzpicture}
}



